From Images to Grounded Edits: A Real-World Benchmark for Chinese Grammatical Error Correction in Handwritten Essays

Chinese Grammatical Error Correction (CGEC) is typically formulated as a text-to-text problem. While suitable for digital texts, this formulation falls short in real-world K-12 education, where AI-assisted corrections are expected directly on essay images, which are primarily handwritten and exhibit many irregularities. To bridge this gap, we introduce Grounded Chinese Grammatical Error Correction (G-CGEC), an image-to-grounded-edit task requiring systems to predict both corrections and their positions on essay images. We propose G-CGEC-Eval, a benchmark comprising real-world images of K-12 Chinese essays with fine-grained annotations. For evaluation, we adapt IoU-based metrics from object detection and propose a more tolerant alternative based on center-distance matching. Using this benchmark, we evaluate open-source and proprietary vision-language models under a direct single-pass setting, as well as settings with auxiliary components (OCR and character grounding) coordinated via pipelining or agentic harnessing. Results show that even top-tier proprietary models perform surprisingly poorly in the single-pass setting, while pipelining and agentic harnessing yield meaningful improvements. Notably, an error-type-based multi-agent workflow achieves the best performance, establishing it as the strongest baseline for future G-CGEC research. Through ablations and fine-grained analysis, we find the task remains far from solved, with linguistic error discovery and character-level grounding as the primary bottlenecks. This underscores the need for models that better integrate visual perception with linguistic reasoning and visual grounding.

==> figures/center_distance_curve.tex <==
\begin{tikzpicture}
    \definecolor{singleblue}{RGB}{31,119,180}
    \definecolor{pipelineorange}{RGB}{255,127,14}
    \definecolor{agenticgreen}{RGB}{44,160,44}
    \begin{axis}[
        width=\linewidth,
        height=0.50\linewidth,
        xmin=-0.15,
        xmax=6.15,
        ymin=-1,
        ymax=36.5,
        xtick={0,1,2,3,4,5,6},
        xticklabels={18,38,80,160,320,640,1000},
        enlarge x limits=false,
        ytick={0,5,10,15,20,25,30,35},
        xlabel={Center-distance (CD) threshold (log-scale)},
        ylabel={$F_1$},
        xlabel style={font=\small, at={(axis description cs:0.5,-0.20)}, anchor=north},
        ylabel style={font=\small},
        tick label style={font=\small},
        grid=major,
        grid style={densely dotted, gray!35, line width=0.5pt},
        axis line style={line width=0.5pt},
        tick style={line width=0.5pt},
        clip=false,
        legend style={
            at={(0.5,-0.39)},
            anchor=north,
            legend columns=3,
            font=\small,
            draw=none,
            /tikz/every even column/.append style={column sep=1.5mm},
            row sep=0pt,
        },
    ]
        % ---------- Legend: color encodes the paradigm, marker encodes the model ----------
        \addlegendimage{color=singleblue, line width=0.75pt}
        \addlegendentry{Single-pass}
        \addlegendimage{color=pipelineorange, line width=0.75pt}
        \addlegendentry{Pipeline}
        \addlegendimage{color=agenticgreen, line width=0.75pt}
        \addlegendentry{Agentic}

        
        \addlegendimage{black, only marks, mark=square*, mark size=1.55pt, line width=0.75pt}
        \addlegendentry{GPT-5.5}
        \addlegendimage{black, only marks, mark=triangle*, mark size=1.75pt, line width=0.75pt}
        \addlegendentry{MiMo-V2.5}
        \addlegendimage{black, only marks, mark=*, mark size=1.55pt, line width=0.75pt}
        \addlegendentry{Qwen3.5-27B}

        % ---------- Column 1: Agentic (green) ----------
        \addplot[color=agenticgreen, line width=0.75pt, mark=square*, mark size=1.55pt, solid, forget plot]
            coordinates {(0,25.142) (1,29.626)};
        \addplot[color=agenticgreen, line width=0.75pt, mark=square*, mark size=1.55pt, dashed, forget plot]
            coordinates {(1,29.626) (2,31.302) (3,32.292) (4,33.560) (5,34.601) (6,34.828)};

        \addplot[color=agenticgreen, line width=0.75pt, mark=triangle*, mark size=1.75pt, solid, forget plot]
            coordinates {(0,19.484) (1,21.711)};
        \addplot[color=agenticgreen, line width=0.75pt, mark=triangle*, mark size=1.75pt, dashed, forget plot]
            coordinates {(1,21.711) (2,23.229) (3,24.443) (4,25.436) (5,26.903) (6,27.307)};

        \addplot[color=agenticgreen, line width=0.75pt, mark=*, mark size=1.55pt, solid, forget plot]
            coordinates {(0,5.797) (1,6.876)};
        \addplot[color=agenticgreen, line width=0.75pt, mark=*, mark size=1.55pt, dashed, forget plot]
            coordinates {(1,6.876) (2,8.287) (3,9.049) (4,10.132) (5,11.111) (6,11.321)};

        % ---------- Column 2: Pipeline (orange) ----------
        \addplot[color=pipelineorange, line width=0.75pt, mark=square*, mark size=1.55pt, solid, forget plot]
            coordinates {(0,13.664) (1,17.564)};
        \addplot[color=pipelineorange, line width=0.75pt, mark=square*, mark size=1.55pt, dashed, forget plot]
            coordinates {(1,17.564) (2,19.322) (3,20.180) (4,21.201) (5,22.486) (6,22.690)};

        \addplot[color=pipelineorange, line width=0.75pt, mark=triangle*, mark size=1.75pt, solid, forget plot]
            coordinates {(0,15.495) (1,19.324)};
        \addplot[color=pipelineorange, line width=0.75pt, mark=triangle*, mark size=1.75pt, dashed, forget plot]
            coordinates {(1,19.324) (2,21.031) (3,21.652) (4,22.462) (5,23.498) (6,23.723)};

        \addplot[color=pipelineorange, line width=0.75pt, mark=*, mark size=1.55pt, solid, forget plot]
            coordinates {(0,14.898) (1,18.664)};
        \addplot[color=pipelineorange, line width=0.75pt, mark=*, mark size=1.55pt, dashed, forget plot]
            coordinates {(1,18.664) (2,19.947) (3,20.787) (4,21.274) (5,22.822) (6,23.043)};

        % ---------- Column 3: Single-pass (blue) ----------
        \addplot[color=singleblue, line width=0.75pt, mark=square*, mark size=1.55pt, solid, forget plot]
            coordinates {(0,0.380) (1,1.248)};
        \addplot[color=singleblue, line width=0.75pt, mark=square*, mark size=1.55pt, dashed, forget plot]
            coordinates {(1,1.248) (2,3.267) (3,9.298) (4,16.359) (5,20.601) (6,21.410)};

        \addplot[color=singleblue, line width=0.75pt, mark=triangle*, mark size=1.75pt, solid, forget plot]
            coordinates {(0,0.062) (1,0.431)};
        \addplot[color=singleblue, line width=0.75pt, mark=triangle*, mark size=1.75pt, dashed, forget plot]
            coordinates {(1,0.431) (2,1.480) (3,3.437) (4,6.024) (5,7.560) (6,7.985)};

        \addplot[color=singleblue, line width=0.75pt, mark=*, mark size=1.55pt, solid, forget plot]
            coordinates {(0,1.288) (1,2.372)};
        \addplot[color=singleblue, line width=0.75pt, mark=*, mark size=1.55pt, dashed, forget plot]
            coordinates {(1,2.372) (2,4.520) (3,7.534) (4,11.616) (5,14.499) (6,15.096)};
    \end{axis}
    \end{tikzpicture}


==> figures/error_distribution.tex <==
\begin{tikzpicture}
    \definecolor{cGrammar}{HTML}{4C72B0}
    \definecolor{cPunct}{HTML}{DD8452}
    \definecolor{cWrongChar}{HTML}{55A868}
    \definecolor{cLangNorms}{HTML}{C44E52}
    \definecolor{cPinyin}{HTML}{8172B2}
    \definecolor{cCharForms}{HTML}{937860}
    \definecolor{cFactual}{HTML}{DA8BC3}
    \begin{axis}[
        xbar,
        width=0.85\textwidth,
        height=8.5cm,
        bar width=2.6pt,
        bar shift=0pt,
        xmin=0, xmax=560,
        xlabel={Count (operations)},
        xlabel style={font=\scriptsize},
        ytick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25},
        yticklabels={
            Citation error,
            Factual error,
            Arabic numeral,
            Pinyin error,
            Unwritten pinyin,
            Subject norm,
            Aspect particle,
            Repeated subject,
            'DE' disambiguation,
            Similar shape,
            Wrong character,
            Missing punctuation,
            Sentence break,
            Wrong punctuation,
            Two-to-one mismatch,
            Ambiguity,
            Unclear reference,
            Contradiction,
            Mixed structure,
            Illogical,
            Repetition,
            Redundancy,
            Word order,
            Poor collocation,
            Inappropriate word,
            Missing component
        },
        yticklabel style={font=\scriptsize, anchor=east},
        tick label style={font=\scriptsize},
        axis y line*=left,
        axis x line*=bottom,
        axis line style={line width=0.5pt},
        tick style={line width=0.5pt},
        tick align=outside,
        nodes near coords,
        nodes near coords style={font=\scriptsize},
        every node near coord/.append style={xshift=2pt},
        xmajorgrids=false,
        ymin=-0.5, ymax=25.5,
        clip=false,
        xtick pos=left,
    ]

    \addplot[fill=cGrammar, draw=none] coordinates {
        (1,14) (2,15) (2,16) (8,17) (32,18) (82,19) (102,20)
        (134,21) (145,22) (169,23) (342,24) (385,25)
    };

    \addplot[fill=cPunct, draw=none] coordinates {
        (223,11) (305,12) (477,13)
    };

    \addplot[fill=cWrongChar, draw=none] coordinates {
        (201,9) (317,10)
    };

    \addplot[fill=cLangNorms, draw=none] coordinates {
        (3,5) (22,6) (33,7) (119,8)
    };

    \addplot[fill=cPinyin, draw=none] coordinates {
        (4,3) (35,4)
    };

    \addplot[fill=cCharForms, draw=none] coordinates {
        (29,2)
    };

    \addplot[fill=cFactual, draw=none] coordinates {
        (1,0) (15,1)
    };

    \draw[gray, line width=0.5pt] (axis cs:0,1.5) -- (axis cs:560,1.5);
    \draw[gray, line width=0.5pt] (axis cs:0,2.5) -- (axis cs:560,2.5);
    \draw[gray, line width=0.5pt] (axis cs:0,4.5) -- (axis cs:560,4.5);
    \draw[gray, line width=0.5pt] (axis cs:0,8.5) -- (axis cs:560,8.5);
    \draw[gray, line width=0.5pt] (axis cs:0,10.5) -- (axis cs:560,10.5);
    \draw[gray, line width=0.5pt] (axis cs:0,13.5) -- (axis cs:560,13.5);

    \node[anchor=west, text=cFactual, font=\bfseries\scriptsize] at (axis cs:400,0.5) {Factual (16)};
    \node[anchor=west, text=cCharForms, font=\bfseries\scriptsize] at (axis cs:400,2) {Character Forms (29)};
    \node[anchor=west, text=cPinyin, font=\bfseries\scriptsize] at (axis cs:400,3.5) {Pinyin (39)};
    \node[anchor=west, text=cLangNorms, font=\bfseries\scriptsize] at (axis cs:400,6.5) {Language Norms (177)};
    \node[anchor=west, text=cWrongChar, font=\bfseries\scriptsize] at (axis cs:400,9.5) {Wrong Character (518)};
    \node[anchor=west, text=cPunct, font=\bfseries\scriptsize] at (axis cs:400,12) {Punctuation (1005)};
    \node[anchor=west, text=cGrammar, font=\bfseries\scriptsize] at (axis cs:400,19.5) {Syntax \& Discourse (1404)};

    \end{axis}
    \end{tikzpicture}

==> figures/failure_decomposition_counts.tex <==
\begin{tikzpicture}
    \pgfplotsset{
      every axis/.append style={font=\small},
    }
    \definecolor{cTP}{RGB}{34,139,34}
    \definecolor{cFPloc}{RGB}{230,159,0}
    \definecolor{cFPboth}{RGB}{213,94,0}
    \definecolor{cFPc}{RGB}{190,20,20}
    \definecolor{cFNloc}{RGB}{203,201,226}
    \definecolor{cFNboth}{RGB}{158,154,200}
    \definecolor{cFNc}{RGB}{123,80,168}
    % In-bar percentage labels: 9pt on a chip of the segment's own colour, so a
    % label that is slightly taller than a thin segment stays legible.
    \tikzset{
      pctFPloc/.style={font=\small, text=white, fill=cFPloc, inner sep=0.6pt},
      pctFPboth/.style={font=\small, text=white, fill=cFPboth, inner sep=0.6pt},
      pctFPc/.style={font=\small, text=white, fill=cFPc, inner sep=0.6pt},
      pctFNloc/.style={font=\small, text=white, fill=cFNloc, inner sep=0.6pt},
      pctFNboth/.style={font=\small, text=white, fill=cFNboth, inner sep=0.6pt},
      pctFNc/.style={font=\small, text=white, fill=cFNc, inner sep=0.6pt},
    }
    \begin{axis}[
        width=0.95\textwidth,
        height=6.35cm,
        bar width=11pt,
        ymin=0, ymax=3080,
        ytick={0,500,1000,1500,2000,2500},
        ylabel={Count},
        xmin=-0.7, xmax=17.7,
        xtick={1,4,7,10,13,16},
        % Two-line, unrotated tick labels: at 9pt the rotated one-line labels
        % would overlap each other horizontally.
        xticklabels={%
          {GPT-5.5\\Agentic},%
          {GPT-5.5\\Pipeline},%
          {MiMo-V2.5\\Agentic},%
          {MiMo-V2.5\\Pipeline},%
          {Qwen3.5-27B\\Agentic},%
          {Qwen3.5-27B\\Pipeline}},
        xticklabel style={align=center, anchor=north, font=\small},
        ymajorgrids=true,
        grid style={dotted, gray!45, line width=0.5pt},
        axis line style={line width=0.5pt},
        tick style={line width=0.5pt},
        legend style={
          at={(0.5,1.04)}, anchor=south, legend columns=7,
          draw=none, fill=none, font=\small,
          /tikz/every even column/.append style={column sep=5pt},
        },
        legend image code/.code={\draw[fill=#1,draw=none](0cm,-0.08cm) rectangle (0.24cm,0.16cm);},
    ]

% ---- legend-only phantom plots (no data drawn) ----

    \addlegendimage{area legend, fill=cFPloc, draw=none}\addlegendentry{FP: visual}
    \addlegendimage{area legend, fill=cFPboth, draw=none}\addlegendentry{FP: both}
    \addlegendimage{area legend, fill=cFPc, draw=none}\addlegendentry{FP: textual}
    \addlegendimage{area legend, fill=cTP, draw=none}\addlegendentry{TP}
    \addlegendimage{area legend, fill=cFNloc, draw=none}\addlegendentry{FN: visual}
    \addlegendimage{area legend, fill=cFNboth, draw=none}\addlegendentry{FN: both}
    \addlegendimage{area legend, fill=cFNc, draw=none}\addlegendentry{FN: textual}
    

    % ================= TP bars (x = 0.24,3.24,6.24,9.24,12.24,15.24) =================
    \draw[fill=cTP, draw=none] (axis cs:-0.35,0) rectangle (axis cs:0.55,504);
    \draw[fill=cTP, draw=none] (axis cs:2.65,0) rectangle (axis cs:3.55,288);
    \draw[fill=cTP, draw=none] (axis cs:5.65,0) rectangle (axis cs:6.55,359);
    \draw[fill=cTP, draw=none] (axis cs:8.65,0) rectangle (axis cs:9.55,311);
    \draw[fill=cTP, draw=none] (axis cs:11.65,0) rectangle (axis cs:12.55,96);
    \draw[fill=cTP, draw=none] (axis cs:14.65,0) rectangle (axis cs:15.55,305);

    % ================= FP bars (x = 1,4,7,10,13,16) =================
    % Text/content matches an FN, but localization fails.
    \draw[fill=cFPloc, draw=none] (axis cs:0.55,0) rectangle (axis cs:1.45,254);
    \draw[fill=cFPloc, draw=none] (axis cs:3.55,0) rectangle (axis cs:4.45,222);
    \draw[fill=cFPloc, draw=none] (axis cs:6.55,0) rectangle (axis cs:7.45,160);
    \draw[fill=cFPloc, draw=none] (axis cs:9.55,0) rectangle (axis cs:10.45,210);
    \draw[fill=cFPloc, draw=none] (axis cs:12.55,0) rectangle (axis cs:13.45,106);
    \draw[fill=cFPloc, draw=none] (axis cs:15.55,0) rectangle (axis cs:16.45,208);

    % Neither text/content nor localization matches an FN.
    \draw[fill=cFPboth, draw=none] (axis cs:0.55,254) rectangle (axis cs:1.45,839);
    \draw[fill=cFPboth, draw=none] (axis cs:3.55,222) rectangle (axis cs:4.45,1234);
    \draw[fill=cFPboth, draw=none] (axis cs:6.55,160) rectangle (axis cs:7.45,567);
    \draw[fill=cFPboth, draw=none] (axis cs:9.55,210) rectangle (axis cs:10.45,1017);
    \draw[fill=cFPboth, draw=none] (axis cs:12.55,106) rectangle (axis cs:13.45,618);
    \draw[fill=cFPboth, draw=none] (axis cs:15.55,208) rectangle (axis cs:16.45,1124);

    % Spatially matched, but text/content is incorrect.
    \draw[fill=cFPc, draw=none] (axis cs:0.55,839) rectangle (axis cs:1.45,1018);
    \draw[fill=cFPc, draw=none] (axis cs:3.55,1234) rectangle (axis cs:4.45,1477);
    \draw[fill=cFPc, draw=none] (axis cs:6.55,567) rectangle (axis cs:7.45,700);
    \draw[fill=cFPc, draw=none] (axis cs:9.55,1017) rectangle (axis cs:10.45,1236);
    \draw[fill=cFPc, draw=none] (axis cs:12.55,618) rectangle (axis cs:13.45,708);
    \draw[fill=cFPc, draw=none] (axis cs:15.55,1124) rectangle (axis cs:16.45,1327);

    % ================= FN bars (x = 1.76,4.76,7.76,10.76,13.76,16.76) =================
    \draw[fill=cFNloc, draw=none] (axis cs:1.45,0) rectangle (axis cs:2.35,254);
    \draw[fill=cFNboth, draw=none] (axis cs:1.45,254) rectangle (axis cs:2.35,2210);
    \draw[fill=cFNc, draw=none] (axis cs:1.45,2210) rectangle (axis cs:2.35,2389);
    \draw[fill=cFNloc, draw=none] (axis cs:4.45,0) rectangle (axis cs:5.35,222);
    \draw[fill=cFNboth, draw=none] (axis cs:4.45,222) rectangle (axis cs:5.35,2359);
    \draw[fill=cFNc, draw=none] (axis cs:4.45,2359) rectangle (axis cs:5.35,2602);
    \draw[fill=cFNloc, draw=none] (axis cs:7.45,0) rectangle (axis cs:8.35,160);
    \draw[fill=cFNboth, draw=none] (axis cs:7.45,160) rectangle (axis cs:8.35,2401);
    \draw[fill=cFNc, draw=none] (axis cs:7.45,2401) rectangle (axis cs:8.35,2534);
    \draw[fill=cFNloc, draw=none] (axis cs:10.45,0) rectangle (axis cs:11.35,210);
    \draw[fill=cFNboth, draw=none] (axis cs:10.45,210) rectangle (axis cs:11.35,2362);
    \draw[fill=cFNc, draw=none] (axis cs:10.45,2362) rectangle (axis cs:11.35,2581);
    \draw[fill=cFNloc, draw=none] (axis cs:13.45,0) rectangle (axis cs:14.35,106);
    \draw[fill=cFNboth, draw=none] (axis cs:13.45,106) rectangle (axis cs:14.35,2701);
    \draw[fill=cFNc, draw=none] (axis cs:13.45,2701) rectangle (axis cs:14.35,2791);
    \draw[fill=cFNloc, draw=none] (axis cs:16.45,0) rectangle (axis cs:17.35,208);
    \draw[fill=cFNboth, draw=none] (axis cs:16.45,208) rectangle (axis cs:17.35,2384);
    \draw[fill=cFNc, draw=none] (axis cs:16.45,2384) rectangle (axis cs:17.35,2587);

    % ---- totals above bars ----
    \node[font=\small, anchor=south] at (axis cs:0.1,504) {504};
    \node[font=\small, anchor=south] at (axis cs:3.1,288) {288};
    \node[font=\small, anchor=south] at (axis cs:6.1,359) {359};
    \node[font=\small, anchor=south] at (axis cs:9.1,311) {311};
    \node[font=\small, anchor=south] at (axis cs:12.1,96) {96};
    \node[font=\small, anchor=south] at (axis cs:15.1,305) {305};
    \node[font=\small, anchor=south] at (axis cs:1,1018) {1018};
    \node[font=\small, anchor=south] at (axis cs:4,1477) {1477};
    \node[font=\small, anchor=south] at (axis cs:7,700) {700};
    \node[font=\small, anchor=south] at (axis cs:10,1236) {1236};
    \node[font=\small, anchor=south] at (axis cs:13,708) {708};
    \node[font=\small, anchor=south] at (axis cs:16,1327) {1327};
    \node[font=\small, anchor=south] at (axis cs:1.9,2389) {2389};
    \node[font=\small, anchor=south] at (axis cs:4.9,2602) {2602};
    \node[font=\small, anchor=south] at (axis cs:7.9,2534) {2534};
    \node[font=\small, anchor=south] at (axis cs:10.9,2581) {2581};
    \node[font=\small, anchor=south] at (axis cs:13.9,2791) {2791};
    \node[font=\small, anchor=south] at (axis cs:16.9,2587) {2587};

    % ---- subtype percentages: FP bars (inside segment) ----
    \node[pctFPloc] at (axis cs:1,127) {25\%};
    \node[pctFPboth] at (axis cs:1,546) {57\%};
    \node[pctFPc] at (axis cs:1,928) {18\%};
    \node[pctFPloc] at (axis cs:4,111) {15\%};
    \node[pctFPboth] at (axis cs:4,728) {69\%};
    \node[pctFPc] at (axis cs:4,1355) {16\%};
    \node[pctFPloc] at (axis cs:7,80) {23\%};
    \node[pctFPboth] at (axis cs:7,363) {58\%};
    \node[pctFPc] at (axis cs:7,633) {19\%};
    \node[pctFPloc] at (axis cs:10,105) {17\%};
    \node[pctFPboth] at (axis cs:10,613) {65\%};
    \node[pctFPc] at (axis cs:10,1126) {18\%};
    \node[pctFPloc] at (axis cs:13,53) {15\%};
    \node[pctFPboth] at (axis cs:13,362) {72\%};
    \node[pctFPc] at (axis cs:13,663) {13\%};
    \node[pctFPloc] at (axis cs:16,104) {16\%};
    \node[pctFPboth] at (axis cs:16,666) {69\%};
    \node[pctFPc] at (axis cs:16,1225) {15\%};

    % ---- subtype percentages: FN bars (inside segment) ----
    \node[pctFNloc] at (axis cs:1.9,127) {11\%};
    \node[pctFNboth] at (axis cs:1.9,1232) {82\%};
    \node[pctFNc] at (axis cs:1.9,2299) {7\%};
    \node[pctFNloc] at (axis cs:4.9,111) {9\%};
    \node[pctFNboth] at (axis cs:4.9,1290) {82\%};
    \node[pctFNc] at (axis cs:4.9,2480) {9\%};
    \node[pctFNloc] at (axis cs:7.9,80) {6\%};
    \node[pctFNboth] at (axis cs:7.9,1280) {89\%};
    \node[pctFNc] at (axis cs:7.9,2467) {5\%};
    \node[pctFNloc] at (axis cs:10.9,105) {8\%};
    \node[pctFNboth] at (axis cs:10.9,1286) {83\%};
    \node[pctFNc] at (axis cs:10.9,2471) {9\%};
    \node[pctFNloc] at (axis cs:13.9,53) {4\%};
    \node[pctFNboth] at (axis cs:13.9,1403) {93\%};
    \node[pctFNc] at (axis cs:13.9,2746) {3\%};
    \node[pctFNloc] at (axis cs:16.9,104) {8\%};
    \node[pctFNboth] at (axis cs:16.9,1296) {84\%};
    \node[pctFNc] at (axis cs:16.9,2485) {8\%};

    \end{axis}
\end{tikzpicture}

